Universality of Brown measure convergence for non-Gaussian matrix polynomials with adjoints

Let $P$ be a noncommutative polynomial of arbitrary degree. We prove that the empirical spectral distribution of $P$ evaluated at independent Wigner matrices converges weakly in probability to its Brown measure limit. The same conclusion holds for arbitrary $*$-polynomials in independent iid matrices and their adjoints. The entry laws have bounded real or joint planar densities and a finite $(2+\varepsilon)$ moment; only second moments are required on the Wigner diagonal. The real and imaginary parts of an entry may be dependent, and its pseudovariance need not vanish. The proof develops the coefficient-algebra approach of the author's earlier work on matrix polynomials with Gaussian and non-Gaussian iid inputs \cite{Han}. The main step is a polynomial lower-tail estimate, under only second moments, for the least singular value of a tensor pencil with arbitrary fixed matrix coefficients. We use a logarithmic determinant method: a real-block small-ball argument shows that logarithmic derivatives of the determinant control the inverse pencil. Relative polynomial anti-concentration then gives the lower-tail bound. We establish convergence of logarithmic potentials by Hermitian resolvent comparison and rank truncation. This extends the recent Brown measure convergence theorem of Collins, Kitagawa, Miyagawa, Yuan and Zhong \cite{Collins} for GUE polynomials to non-Gaussian Wigner inputs.

==> figures/log-derivative.tex <==
\begin{tikzpicture}[
  calcbox/.style={draw,rounded corners=2pt,align=center,
    font=\footnotesize,inner sep=6pt},
  calcarrow/.style={-{Latex[length=1.8mm]},line width=.5pt}
]
\node[calcbox,text width=3.1cm,minimum height=2.2cm] (atom) at (-4.55,0)
  {};
\node[font=\footnotesize] at (-4.55,.78)
  {$\partial_uT_N$, $i\ne j$};
\begin{scope}[shift={(-4.55,-.42)},font=\footnotesize]
  \fill[black!9] (0,0) rectangle (.68,.58);
  \fill[black!9] (-.68,-.58) rectangle (0,0);
  \draw (-.68,-.58) rectangle (.68,.58);
  \draw (0,-.58) -- (0,.58);
  \draw (-.68,0) -- (.68,0);
  \node at (-.34,.29) {$0$};
  \node at (.34,.29) {$A$};
  \node at (-.34,-.29) {$B$};
  \node at (.34,-.29) {$0$};
  \node at (-.34,.76) {$i$};
  \node at (.34,.76) {$j$};
  \node at (-.87,.29) {$i$};
  \node at (-.87,-.29) {$j$};
  \node at (-1.24,0) {$\frac1{\sqrt N}$};
\end{scope}
\node[calcbox,text width=8.2cm,minimum height=2.2cm] (jacobi) at (1.9,0)
  {\textbf{Jacobi's formula} --- real coordinate $u=u_{\ell,ij,h}$\\[3pt]
   \mbox{$\displaystyle
     \frac{\partial_uF}{F}=\Tr(R\,\partial_uT_N)
     =\frac{\Tr(R_{ji}A)+\Tr(R_{ij}B)}{\sqrt N}$}\\[3pt]
   \mbox{$F=\det T_N,\quad R=T_N^{-1},\quad
            A=A_{\ell,h},\ B=B_{\ell,h}$}};
\draw[calcarrow] (atom.east) -- (jacobi.west);
\node[calcbox,text width=11.6cm,minimum height=1.1cm,fill=black!4,
      anchor=north] (inverse) at ($(jacobi.south)+(-1.9cm,-.55cm)$)
  {\textbf{Sum the inverse-row trace frame over all rows}\\[3pt]
   \mbox{$\displaystyle
     \|R\|_{\HS}^{2}
      \le N^{\beta}\sum_{\iota}
           \left|\frac{\partial_\iota F}{F}\right|^{2}
      =N^{\beta}\frac{\|\nabla F\|_2^{2}}{|F|^{2}}
      \qquad\text{on }\mathcal E_N$}};
\draw[calcarrow] (jacobi.south) -- (inverse.north);
\node[calcbox,text width=11.6cm,minimum height=1.1cm,anchor=north]
  (small) at ($(inverse.south)+(0,-.5cm)$)
  {\textbf{A small least singular value forces a relative determinant event}\\[3pt]
   \mbox{$\displaystyle
     \{\smin(T_N)\le t\}\cap\mathcal E_N
       \subseteq
     \{|F|\le N^{\beta/2}t\,\|\nabla F\|_2\}$}\\[3pt]
   Relative polynomial anti-concentration bounds the event on the right.};
\draw[calcarrow] (inverse) -- (small);
\end{tikzpicture}


==> figures/proof-flow.tex <==
\begin{tikzpicture}[
  box/.style={draw,rounded corners=2pt,align=center,
    font=\footnotesize,text width=3.5cm,minimum height=1.0cm,inner sep=4pt},
  wide/.style={box,text width=11.2cm},
  arrow/.style={-{Latex[length=1.8mm]},line width=.5pt}
]
\node[box] (algebra) at (-4.3,0)
  {Trace observations\\control inverse rows};
\node[box] (comparison) at (0,0)
  {Gaussian/free estimates\\and atom comparison};
\node[box] (moments) at (4.3,0)
  {Second moments\\and rank truncation};
\node[box] (lsv) at (-4.3,-1.45)
  {Logarithmic derivatives\\and the LSV bound};
\node[box] (count) at (0,-1.45)
  {Intermediate small\\singular-value count};
\node[box] (weak) at (4.3,-1.45)
  {Weak convergence\\and upper log tail};
\node[wide,line width=.8pt,fill=black!4] (logdet) at (0,-3.1)
  {\textbf{Normalized logarithmic determinant}\\
   \mbox{$U_N(z)\xrightarrow{\ \PP\ }U(z)$}\\
   \mbox{for each fixed $z\ne P(0)$}};
\node[wide] (local) at (0,-4.65)
  {Local $L^1$ convergence of logarithmic potentials\\
   using spatial uniform integrability};
\node[wide,line width=.8pt] (brown) at (0,-6.1)
  {\textbf{Brown measure convergence}\\
   via the distributional Laplacian};
\draw[arrow] (algebra) -- (lsv);
\draw[arrow] (comparison) -- (count);
\draw[arrow] (moments) -- (weak);
\draw[arrow] (moments.south west) -- (count.north east);
\draw[arrow] (lsv.south) -- ($(logdet.north)+(-3.6cm,0)$);
\draw[arrow] (count.south) -- (logdet.north);
\draw[arrow] (weak.south) -- ($(logdet.north)+(3.6cm,0)$);
\draw[arrow] (logdet) -- (local);
\draw[arrow] (local) -- (brown);
\end{tikzpicture}

